Production of ultra-energetic cosmic rays through the decay of super-heavy X particles

We present a new and complete numerical analysis of the decay of super-heavy X particles, assumed to be the origin of cosmic rays with energy beyond the GZK cut-off. The decay of X initiates a ``parton shower'', where we include all degrees of freedom contained in the Minimal Supersymmetric Standard Model (MSSM). Since at energies near $M_X$ all gauge couplings are of similar magnitude, we include all of them, as well as third generation Yukawa couplings. Technically the shower development is described through the DGLAP evolution of the relevant fragmentation functions (FFs). We also carefully treat the decay of the superparticles as well as heavy SM particles created in the shower. Nonperturbative physics is parameterized through the input values of the FFs, which we take from the literature. The final result is the the complete spectrum of all stable particles at the very end of the shower : protons, electrons, neutrinos, photons and neutralinos, for an energy range from $10^{-7} M_X$ to $M_X$. In particular, the flux of high-energy neutralinos is sizable ; it might serve as ``smoking gun'' signature for this kind of scenario.

==> Low_G_eL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_eL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar  4 13:09:27 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 357 M
31 0 V
4048 0 R
-31 0 V
550 433 M
31 0 V
4048 0 R
-31 0 V
550 471 M
31 0 V
4048 0 R
-31 0 V
550 490 M
63 0 V
4016 0 R
-63 0 V
550 547 M
31 0 V
4048 0 R
-31 0 V
550 622 M
31 0 V
4048 0 R
-31 0 V
550 661 M
31 0 V
4048 0 R
-31 0 V
550 679 M
63 0 V
4016 0 R
-63 0 V
550 737 M
31 0 V
4048 0 R
-31 0 V
550 812 M
31 0 V
4048 0 R
-31 0 V
550 851 M
31 0 V
4048 0 R
-31 0 V
550 869 M
63 0 V
4016 0 R
-63 0 V
550 926 M
31 0 V
4048 0 R
-31 0 V
550 1002 M
31 0 V
4048 0 R
-31 0 V
550 1040 M
31 0 V
4048 0 R
-31 0 V
550 1059 M
63 0 V
4016 0 R
-63 0 V
550 1116 M
31 0 V
4048 0 R
-31 0 V
550 1191 M
31 0 V
4048 0 R
-31 0 V
550 1230 M
31 0 V
4048 0 R
-31 0 V
550 1249 M
63 0 V
4016 0 R
-63 0 V
550 1306 M
31 0 V
4048 0 R
-31 0 V
550 1381 M
31 0 V
4048 0 R
-31 0 V
550 1420 M
31 0 V
4048 0 R
-31 0 V
550 1438 M
63 0 V
4016 0 R
-63 0 V
550 1495 M
31 0 V
4048 0 R
-31 0 V
550 1571 M
31 0 V
4048 0 R
-31 0 V
550 1610 M
31 0 V
4048 0 R
-31 0 V
550 1628 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 1265 R
0 -63 V
959 300 M
0 31 V
0 1297 R
0 -31 V
1199 300 M
0 31 V
0 1297 R
0 -31 V
1369 300 M
0 31 V
0 1297 R
0 -31 V
1500 300 M
0 31 V
0 1297 R
0 -31 V
1608 300 M
0 31 V
0 1297 R
0 -31 V
1699 300 M
0 31 V
0 1297 R
0 -31 V
1778 300 M
0 31 V
0 1297 R
0 -31 V
1847 300 M
0 31 V
0 1297 R
0 -31 V
1910 300 M
0 63 V
0 1265 R
0 -63 V
2319 300 M
0 31 V
0 1297 R
0 -31 V
2558 300 M
0 31 V
0 1297 R
0 -31 V
2728 300 M
0 31 V
0 1297 R
0 -31 V
2860 300 M
0 31 V
0 1297 R
0 -31 V
2968 300 M
0 31 V
0 1297 R
0 -31 V
3059 300 M
0 31 V
0 1297 R
0 -31 V
3138 300 M
0 31 V
0 1297 R
0 -31 V
3207 300 M
0 31 V
0 1297 R
0 -31 V
3269 300 M
0 63 V
0 1265 R
0 -63 V
3679 300 M
0 31 V
0 1297 R
0 -31 V
3918 300 M
0 31 V
0 1297 R
0 -31 V
4088 300 M
0 31 V
0 1297 R
0 -31 V
4220 300 M
0 31 V
0 1297 R
0 -31 V
4327 300 M
0 31 V
0 1297 R
0 -31 V
4418 300 M
0 31 V
0 1297 R
0 -31 V
4497 300 M
0 31 V
0 1297 R
0 -31 V
4567 300 M
0 31 V
0 1297 R
0 -31 V
4629 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 1328 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 1506 M
263 0 V
4066 300 M
-27 18 V
-182 75 V
-182 44 V
-183 25 V
-182 11 V
-182 1 V
-182 -7 V
2764 454 L
2581 437 L
2399 416 L
2217 392 L
2035 367 L
1853 340 L
1670 311 L
-68 -11 V
1.000 UL
LT1
650 1388 M
263 0 V
4629 300 M
0 1 V
0 27 V
0 28 V
0 27 V
0 27 V
0 28 V
0 27 V
0 27 V
0 28 V
0 27 V
0 28 V
0 27 V
0 27 V
0 28 V
0 27 V
0 26 V
0 26 V
0 24 V
0 22 V
-1 17 V
0 12 V
0 7 V
-1 4 V
0 4 V
-1 3 V
-1 3 V
-1 3 V
-2 2 V
-3 3 V
-4 2 V
-5 2 V
-7 1 V
-9 1 V
-13 0 V
-19 -2 V
-26 -3 V
-38 -6 V
-55 -10 V
-85 -16 V
4218 781 L
4039 744 L
3857 705 L
3675 666 L
3492 630 L
3310 598 L
3128 571 L
2946 548 L
2764 527 L
2581 506 L
2399 485 L
2217 463 L
2035 439 L
1853 415 L
1670 388 L
1488 361 L
1306 333 L
1124 303 L
-20 -3 V
1.000 UL
LT2
650 1270 M
263 0 V
4628 300 M
0 47 V
0 44 V
-1 40 V
0 38 V
-1 36 V
-1 34 V
-1 33 V
-2 32 V
-3 32 V
-4 31 V
-5 30 V
-7 29 V
-9 29 V
-13 27 V
-19 25 V
-26 23 V
-38 19 V
-55 15 V
-85 8 V
-140 -6 V
4039 837 L
3857 795 L
3675 744 L
3492 693 L
3310 646 L
3128 603 L
2946 560 L
2764 517 L
2581 473 L
2399 430 L
2217 386 L
2035 342 L
1863 300 L
1.000 UL
LT3
650 1152 M
263 0 V
3716 223 R
0 5 V
0 5 V
0 7 V
0 7 V
0 6 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 6 V
0 6 V
0 5 V
0 5 V
0 2 V
0 -2 V
0 -8 V
-1 -18 V
0 -32 V
0 -40 V
-1 -34 V
0 -25 V
-1 -23 V
-1 -21 V
-1 -21 V
-2 -21 V
-3 -21 V
-4 -21 V
-5 -22 V
-7 -22 V
-9 -23 V
-13 -25 V
-19 -26 V
-26 -27 V
-38 -28 V
-55 -30 V
-85 -33 V
4218 974 L
4039 918 L
3857 860 L
3675 801 L
3492 742 L
3310 687 L
3128 635 L
2946 588 L
2764 547 L
2581 511 L
2399 479 L
2217 449 L
2035 421 L
1853 393 L
1670 365 L
1488 337 L
1306 308 L
-47 -8 V
1.000 UL
LT4
650 1034 M
263 0 V
3716 341 R
0 5 V
0 5 V
0 7 V
0 7 V
0 6 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 6 V
0 6 V
0 5 V
0 5 V
0 2 V
0 -2 V
0 -8 V
-1 -18 V
0 -32 V
0 -40 V
-1 -34 V
0 -25 V
-1 -23 V
-1 -21 V
-1 -21 V
-2 -21 V
-3 -21 V
-4 -21 V
-5 -22 V
-7 -22 V
-9 -23 V
-13 -25 V
-19 -26 V
-26 -27 V
-38 -28 V
-55 -30 V
-85 -33 V
4218 976 L
4039 921 L
3857 864 L
3675 806 L
3492 749 L
3310 694 L
3128 642 L
2946 596 L
2764 554 L
2581 517 L
2399 484 L
2217 454 L
2035 425 L
1853 396 L
1670 367 L
1488 338 L
1306 309 L
-54 -9 V
1.000 UL
LT5
650 916 M
263 0 V
3716 459 R
0 5 V
0 5 V
0 7 V
0 7 V
0 6 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 6 V
0 6 V
0 5 V
0 5 V
0 2 V
0 -2 V
0 -8 V
-1 -18 V
0 -32 V
0 -40 V
-1 -34 V
0 -25 V
-1 -23 V
-1 -21 V
-1 -21 V
-2 -21 V
-3 -21 V
-4 -21 V
-5 -22 V
-7 -22 V
-9 -23 V
-13 -25 V
-19 -26 V
-26 -27 V
-38 -28 V
-55 -30 V
-85 -33 V
4218 976 L
4039 921 L
3857 864 L
3675 806 L
3492 750 L
3310 696 L
3128 647 L
2946 604 L
2764 568 L
2581 537 L
2399 509 L
2217 484 L
2035 459 L
1853 433 L
1670 408 L
1488 381 L
1306 353 L
1124 324 L
972 300 L
1.000 UL
LT6
650 798 M
263 0 V
4625 300 M
-1 29 V
-2 36 V
-3 36 V
-4 34 V
-5 34 V
-7 33 V
-9 33 V
-13 31 V
-19 30 V
-26 27 V
-38 25 V
-55 21 V
-85 15 V
-140 8 V
-179 -1 V
3857 679 L
3675 658 L
3492 630 L
3310 599 L
3128 565 L
2946 529 L
2764 491 L
2581 452 L
2399 412 L
2217 371 L
2035 329 L
1908 300 L
stroke
grestore
end
showpage
}}%
\put(963,798){\makebox(0,0)[l]{$e_L \rightarrow \nu_\tau$}}%
\put(963,916){\makebox(0,0)[l]{$e_L \rightarrow \nu_\mu$}}%
\put(963,1034){\makebox(0,0)[l]{$e_L \rightarrow \nu_e$}}%
\put(963,1152){\makebox(0,0)[l]{$e_L \rightarrow e$}}%
\put(963,1270){\makebox(0,0)[l]{$e_L \rightarrow LSP$}}%
\put(963,1388){\makebox(0,0)[l]{$e_L \rightarrow \gamma$}}%
\put(963,1506){\makebox(0,0)[l]{$e_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{e_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,1628){\makebox(0,0)[r]{100}}%
\put(500,1438){\makebox(0,0)[r]{10}}%
\put(500,1249){\makebox(0,0)[r]{1}}%
\put(500,1059){\makebox(0,0)[r]{0.1}}%
\put(500,869){\makebox(0,0)[r]{0.01}}%
\put(500,679){\makebox(0,0)[r]{0.001}}%
\put(500,490){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Low_G_eL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_eL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar  4 13:09:27 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 380 M
31 0 V
4048 0 R
-31 0 V
550 486 M
31 0 V
4048 0 R
-31 0 V
550 540 M
31 0 V
4048 0 R
-31 0 V
550 566 M
63 0 V
4016 0 R
-63 0 V
550 646 M
31 0 V
4048 0 R
-31 0 V
550 751 M
31 0 V
4048 0 R
-31 0 V
550 805 M
31 0 V
4048 0 R
-31 0 V
550 831 M
63 0 V
4016 0 R
-63 0 V
550 911 M
31 0 V
4048 0 R
-31 0 V
550 1017 M
31 0 V
4048 0 R
-31 0 V
550 1071 M
31 0 V
4048 0 R
-31 0 V
550 1097 M
63 0 V
4016 0 R
-63 0 V
550 1177 M
31 0 V
4048 0 R
-31 0 V
550 1282 M
31 0 V
4048 0 R
-31 0 V
550 1337 M
31 0 V
4048 0 R
-31 0 V
550 1362 M
63 0 V
4016 0 R
-63 0 V
550 1442 M
31 0 V
4048 0 R
-31 0 V
550 1548 M
31 0 V
4048 0 R
-31 0 V
550 1602 M
31 0 V
4048 0 R
-31 0 V
550 1628 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 1265 R
0 -63 V
959 300 M
0 31 V
0 1297 R
0 -31 V
1199 300 M
0 31 V
0 1297 R
0 -31 V
1369 300 M
0 31 V
0 1297 R
0 -31 V
1500 300 M
0 31 V
0 1297 R
0 -31 V
1608 300 M
0 31 V
0 1297 R
0 -31 V
1699 300 M
0 31 V
0 1297 R
0 -31 V
1778 300 M
0 31 V
0 1297 R
0 -31 V
1847 300 M
0 31 V
0 1297 R
0 -31 V
1910 300 M
0 63 V
0 1265 R
0 -63 V
2319 300 M
0 31 V
0 1297 R
0 -31 V
2558 300 M
0 31 V
0 1297 R
0 -31 V
2728 300 M
0 31 V
0 1297 R
0 -31 V
2860 300 M
0 31 V
0 1297 R
0 -31 V
2968 300 M
0 31 V
0 1297 R
0 -31 V
3059 300 M
0 31 V
0 1297 R
0 -31 V
3138 300 M
0 31 V
0 1297 R
0 -31 V
3207 300 M
0 31 V
0 1297 R
0 -31 V
3269 300 M
0 63 V
0 1265 R
0 -63 V
3679 300 M
0 31 V
0 1297 R
0 -31 V
3918 300 M
0 31 V
0 1297 R
0 -31 V
4088 300 M
0 31 V
0 1297 R
0 -31 V
4220 300 M
0 31 V
0 1297 R
0 -31 V
4327 300 M
0 31 V
0 1297 R
0 -31 V
4418 300 M
0 31 V
0 1297 R
0 -31 V
4497 300 M
0 31 V
0 1297 R
0 -31 V
4567 300 M
0 31 V
0 1297 R
0 -31 V
4629 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 1328 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 1506 M
263 0 V
3908 300 M
-51 39 V
-182 91 V
-183 57 V
-182 31 V
-182 13 V
-182 -2 V
2764 517 L
2581 495 L
2399 467 L
2217 435 L
2035 399 L
1853 361 L
1670 321 L
-89 -21 V
1.000 UL
LT1
650 1388 M
263 0 V
4628 300 M
0 40 V
-1 52 V
0 47 V
-1 46 V
-1 43 V
-1 42 V
-2 41 V
-3 40 V
-4 40 V
-5 39 V
-7 38 V
-9 37 V
-13 35 V
-19 33 V
-26 31 V
-38 26 V
-55 19 V
-85 8 V
4218 945 L
4039 907 L
3857 861 L
3675 814 L
3492 771 L
3310 732 L
3128 698 L
2946 665 L
2764 634 L
2581 604 L
2399 572 L
2217 540 L
2035 505 L
1853 469 L
1670 432 L
1488 392 L
1306 352 L
1124 310 L
-44 -10 V
1.000 UL
LT2
650 1270 M
263 0 V
4629 300 M
0 28 V
0 46 V
0 45 V
0 46 V
0 45 V
0 45 V
0 45 V
0 45 V
0 44 V
0 45 V
0 45 V
0 44 V
0 45 V
0 44 V
0 45 V
0 44 V
0 45 V
0 44 V
0 44 V
0 44 V
0 43 V
0 43 V
0 40 V
0 37 V
-1 32 V
0 24 V
0 18 V
-1 13 V
0 12 V
-1 10 V
-1 10 V
-1 9 V
-2 8 V
-3 9 V
-4 7 V
-5 7 V
-7 6 V
-9 4 V
-13 3 V
-19 2 V
-26 -1 V
-38 -5 V
-55 -10 V
-85 -19 V
-140 -50 V
-179 -89 V
-71 -42 V
-40 -25 V
-31 -21 V
-24 -15 V
-17 -13 V
-13 -9 V
-10 -7 V
-7 -4 V
-5 -4 V
-3 -3 V
-3 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-2 -2 V
-2 -3 V
-3 -4 V
-4 -5 V
-5 -5 V
-7 -8 V
-10 -9 V
-13 -12 V
-33 -29 V
-24 -20 V
-18 -14 V
-14 -9 V
-9 -7 V
-7 -5 V
-5 -4 V
-3 -2 V
-3 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-3 -3 V
-3 -3 V
-5 -4 V
-7 -6 V
-10 -8 V
-14 -10 V
-21 -14 V
-29 -20 V
-45 -26 V
-69 -38 V
3310 827 L
3128 749 L
2946 679 L
2764 613 L
2581 548 L
2399 485 L
2217 422 L
2035 359 L
1861 300 L
1.000 UL
LT3
650 1152 M
263 0 V
4629 300 M
0 9 V
0 45 V
0 45 V
0 45 V
0 45 V
0 45 V
0 45 V
0 45 V
0 44 V
0 45 V
0 45 V
0 44 V
0 44 V
0 42 V
0 41 V
0 37 V
-1 32 V
0 25 V
0 18 V
-1 14 V
0 11 V
-1 11 V
-1 9 V
-1 10 V
-2 8 V
-3 9 V
-4 7 V
-5 7 V
-7 6 V
-9 4 V
-13 2 V
2 0 V
-21 -1 V
-15 -2 V
-11 -2 V
-8 -2 V
-6 -2 V
-4 -1 V
-3 -1 V
-3 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 7 V
0 14 V
0 10 V
0 6 V
0 4 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
0 3 V
-1 4 V
0 4 V
0 3 V
0 4 V
-1 5 V
-1 4 V
-1 5 V
-2 5 V
-2 5 V
-3 4 V
-5 4 V
-6 4 V
-10 2 V
-13 0 V
-19 -2 V
-85 -23 V
-48 -15 V
-92 -27 V
-72 -20 V
-56 -15 V
-42 -12 V
-30 -9 V
-22 -7 V
-16 -5 V
-11 -3 V
-8 -2 V
-5 -2 V
-4 -1 V
-3 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
0 2 V
0 2 V
0 2 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-3 1 V
-4 1 V
-5 -1 V
-8 0 V
-12 -2 V
-17 -4 V
-25 -7 V
-37 -12 V
-58 -20 V
-93 -33 V
-93 -35 V
-90 -33 V
-74 -28 V
-60 -23 V
-47 -18 V
-36 -14 V
-28 -10 V
-21 -8 V
-15 -6 V
-11 -4 V
-9 -3 V
-6 -2 V
-4 -2 V
-3 -1 V
-3 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-2 0 V
-2 0 V
-2 -1 V
-3 -1 V
-5 -1 V
-6 -2 V
-9 -3 V
-11 -4 V
-16 -6 V
-22 -8 V
-31 -11 V
-45 -16 V
-66 -24 V
2764 707 L
2581 647 L
2399 592 L
2217 541 L
2035 494 L
1853 449 L
1670 406 L
1488 363 L
1306 320 L
-85 -20 V
1.000 UL
LT4
650 1034 M
263 0 V
4629 300 M
0 9 V
0 45 V
0 45 V
0 45 V
0 45 V
0 45 V
0 45 V
0 45 V
0 44 V
0 45 V
0 45 V
0 44 V
0 44 V
0 42 V
0 41 V
0 37 V
-1 32 V
0 25 V
0 18 V
-1 14 V
0 11 V
-1 11 V
-1 9 V
-1 10 V
-2 8 V
-3 9 V
-4 7 V
-5 7 V
-7 6 V
-9 4 V
-13 2 V
-19 -1 V
3 0 V
-29 -4 V
-22 -6 V
-15 -4 V
-12 -3 V
-8 -3 V
-6 -1 V
-4 -2 V
-3 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 32 V
-1 26 V
0 16 V
0 9 V
0 6 V
0 4 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 2 V
0 3 V
0 3 V
0 4 V
0 5 V
0 5 V
-1 6 V
0 6 V
0 6 V
-1 7 V
-1 7 V
-1 7 V
-1 7 V
-3 7 V
-3 6 V
-5 6 V
-7 5 V
-10 4 V
-15 1 V
-21 -2 V
-32 -7 V
-50 -16 V
-90 -30 V
-70 -24 V
-55 -19 V
-40 -14 V
-30 -11 V
-21 -8 V
-16 -5 V
-11 -4 V
-7 -3 V
-5 -2 V
-4 -1 V
-3 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-3 0 V
-4 1 V
-5 -1 V
-8 -1 V
-12 -3 V
-18 -4 V
-25 -9 V
-38 -14 V
-60 -23 V
-96 -39 V
-85 -35 V
-98 -41 V
-81 -35 V
-67 -28 V
-52 -22 V
-41 -17 V
-31 -13 V
-24 -9 V
-17 -7 V
-13 -6 V
-9 -4 V
-7 -2 V
-5 -2 V
-4 -2 V
-2 -1 V
-2 -1 V
-2 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-4 -2 V
-5 -2 V
-8 -3 V
-10 -4 V
-13 -5 V
-19 -8 V
-26 -10 V
-37 -14 V
-52 -21 V
2764 724 L
2581 661 L
2399 603 L
2217 549 L
2035 500 L
1853 454 L
1670 409 L
1488 366 L
1306 322 L
-92 -22 V
1.000 UL
LT5
650 916 M
263 0 V
4629 300 M
0 9 V
0 45 V
0 45 V
0 45 V
0 45 V
0 45 V
0 45 V
0 45 V
0 44 V
0 45 V
0 45 V
0 44 V
0 44 V
0 42 V
0 41 V
0 37 V
-1 32 V
0 25 V
0 18 V
-1 14 V
0 11 V
-1 11 V
-1 9 V
-1 10 V
-2 8 V
-3 9 V
-4 7 V
-5 7 V
-7 6 V
-9 4 V
-13 2 V
-19 -1 V
3 0 V
-29 -4 V
-22 -6 V
-15 -4 V
-12 -3 V
-8 -3 V
-6 -1 V
-4 -2 V
-3 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 32 V
-1 26 V
0 16 V
0 9 V
0 6 V
0 3 V
0 3 V
0 2 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 2 V
0 3 V
0 3 V
0 4 V
0 5 V
0 5 V
-1 6 V
0 6 V
0 6 V
-1 7 V
-1 7 V
-1 7 V
-1 7 V
-3 7 V
-3 6 V
-5 6 V
-7 5 V
-10 4 V
-15 1 V
-21 -2 V
-32 -7 V
-50 -16 V
-90 -30 V
-70 -24 V
-55 -19 V
-40 -14 V
-30 -11 V
-21 -8 V
-16 -5 V
-11 -4 V
-7 -3 V
-5 -2 V
-4 -2 V
-3 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-3 0 V
-4 1 V
-5 -1 V
-8 -1 V
-12 -3 V
-18 -4 V
-25 -9 V
-38 -14 V
-60 -23 V
-96 -39 V
-85 -35 V
-98 -41 V
-81 -34 V
-67 -28 V
-52 -21 V
-41 -17 V
-31 -12 V
-24 -10 V
-17 -7 V
-13 -5 V
-9 -4 V
-7 -2 V
-5 -2 V
-4 -2 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-3 -1 V
-4 -1 V
-5 -2 V
-8 -3 V
-10 -4 V
-13 -5 V
-19 -7 V
-26 -10 V
-37 -13 V
-52 -19 V
2764 737 L
2581 681 L
2399 631 L
2217 586 L
2035 544 L
1853 504 L
1670 464 L
1488 424 L
1306 383 L
1124 342 L
943 300 L
1.000 UL
LT6
650 798 M
263 0 V
4595 300 M
-1 10 V
-13 80 V
-19 80 V
-26 77 V
-38 73 V
-55 66 V
-85 131 V
4218 985 L
-179 52 V
-182 -22 V
3675 967 L
3492 908 L
3310 845 L
3128 778 L
2946 710 L
2764 642 L
2581 574 L
2399 506 L
2217 438 L
2035 372 L
1853 306 L
-16 -6 V
stroke
grestore
end
showpage
}}%
\put(963,798){\makebox(0,0)[l]{$\tilde{e}_L \rightarrow \nu_\tau$}}%
\put(963,916){\makebox(0,0)[l]{$\tilde{e}_L \rightarrow \nu_\mu$}}%
\put(963,1034){\makebox(0,0)[l]{$\tilde{e}_L \rightarrow \nu_e$}}%
\put(963,1152){\makebox(0,0)[l]{$\tilde{e}_L \rightarrow e$}}%
\put(963,1270){\makebox(0,0)[l]{$\tilde{e}_L \rightarrow LSP$}}%
\put(963,1388){\makebox(0,0)[l]{$\tilde{e}_L \rightarrow \gamma$}}%
\put(963,1506){\makebox(0,0)[l]{$\tilde{e}_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{e}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,1628){\makebox(0,0)[r]{1}}%
\put(500,1362){\makebox(0,0)[r]{0.1}}%
\put(500,1097){\makebox(0,0)[r]{0.01}}%
\put(500,831){\makebox(0,0)[r]{0.001}}%
\put(500,566){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Low_G_uL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_uL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar  4 13:09:26 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 433 M
31 0 V
4048 0 R
-31 0 V
550 511 M
31 0 V
4048 0 R
-31 0 V
550 567 M
31 0 V
4048 0 R
-31 0 V
550 609 M
31 0 V
4048 0 R
-31 0 V
550 644 M
31 0 V
4048 0 R
-31 0 V
550 674 M
31 0 V
4048 0 R
-31 0 V
550 700 M
31 0 V
4048 0 R
-31 0 V
550 722 M
31 0 V
4048 0 R
-31 0 V
550 743 M
63 0 V
4016 0 R
-63 0 V
550 876 M
31 0 V
4048 0 R
-31 0 V
550 954 M
31 0 V
4048 0 R
-31 0 V
550 1009 M
31 0 V
4048 0 R
-31 0 V
550 1052 M
31 0 V
4048 0 R
-31 0 V
550 1087 M
31 0 V
4048 0 R
-31 0 V
550 1117 M
31 0 V
4048 0 R
-31 0 V
550 1142 M
31 0 V
4048 0 R
-31 0 V
550 1165 M
31 0 V
4048 0 R
-31 0 V
550 1185 M
63 0 V
4016 0 R
-63 0 V
550 1319 M
31 0 V
4048 0 R
-31 0 V
550 1397 M
31 0 V
4048 0 R
-31 0 V
550 1452 M
31 0 V
4048 0 R
-31 0 V
550 1495 M
31 0 V
4048 0 R
-31 0 V
550 1530 M
31 0 V
4048 0 R
-31 0 V
550 1559 M
31 0 V
4048 0 R
-31 0 V
550 1585 M
31 0 V
4048 0 R
-31 0 V
550 1608 M
31 0 V
4048 0 R
-31 0 V
550 1628 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 1265 R
0 -63 V
959 300 M
0 31 V
0 1297 R
0 -31 V
1199 300 M
0 31 V
0 1297 R
0 -31 V
1369 300 M
0 31 V
0 1297 R
0 -31 V
1500 300 M
0 31 V
0 1297 R
0 -31 V
1608 300 M
0 31 V
0 1297 R
0 -31 V
1699 300 M
0 31 V
0 1297 R
0 -31 V
1778 300 M
0 31 V
0 1297 R
0 -31 V
1847 300 M
0 31 V
0 1297 R
0 -31 V
1910 300 M
0 63 V
0 1265 R
0 -63 V
2319 300 M
0 31 V
0 1297 R
0 -31 V
2558 300 M
0 31 V
0 1297 R
0 -31 V
2728 300 M
0 31 V
0 1297 R
0 -31 V
2860 300 M
0 31 V
0 1297 R
0 -31 V
2968 300 M
0 31 V
0 1297 R
0 -31 V
3059 300 M
0 31 V
0 1297 R
0 -31 V
3138 300 M
0 31 V
0 1297 R
0 -31 V
3207 300 M
0 31 V
0 1297 R
0 -31 V
3269 300 M
0 63 V
0 1265 R
0 -63 V
3679 300 M
0 31 V
0 1297 R
0 -31 V
3918 300 M
0 31 V
0 1297 R
0 -31 V
4088 300 M
0 31 V
0 1297 R
0 -31 V
4220 300 M
0 31 V
0 1297 R
0 -31 V
4327 300 M
0 31 V
0 1297 R
0 -31 V
4418 300 M
0 31 V
0 1297 R
0 -31 V
4497 300 M
0 31 V
0 1297 R
0 -31 V
4567 300 M
0 31 V
0 1297 R
0 -31 V
4629 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 1328 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 1515 M
263 0 V
4508 300 M
-10 59 V
-55 227 V
-85 240 V
-140 242 V
-179 172 V
-182 75 V
-182 23 V
-183 -15 V
-182 -40 V
-182 -54 V
-182 -61 V
-182 -64 V
-183 -65 V
2399 972 L
2217 905 L
2035 837 L
1853 768 L
1670 698 L
1488 627 L
1306 555 L
1124 482 L
942 408 L
759 333 L
680 300 L
1.000 UL
LT1
650 1415 M
263 0 V
4629 300 M
0 64 V
0 65 V
0 65 V
0 64 V
0 64 V
0 63 V
0 62 V
0 58 V
0 52 V
-1 43 V
0 31 V
0 20 V
-1 14 V
0 12 V
-1 12 V
-1 12 V
-1 13 V
-2 13 V
-3 12 V
-4 13 V
-5 13 V
-7 13 V
-9 12 V
-13 11 V
-19 9 V
-26 6 V
-38 3 V
-55 0 V
-85 8 V
-140 41 V
-179 80 V
-182 68 V
-182 42 V
-183 15 V
-182 -8 V
-182 -25 V
-182 -39 V
-182 -47 V
-183 -54 V
-182 -58 V
-182 -62 V
-182 -63 V
1853 952 L
1670 885 L
1488 817 L
1306 748 L
1124 678 L
942 607 L
759 535 L
577 462 L
550 451 L
1.000 UL
LT2
650 1315 M
263 0 V
4618 300 M
-3 55 V
-5 83 V
-7 85 V
-9 88 V
-13 93 V
-19 104 V
-26 118 V
-38 135 V
-55 150 V
-85 152 V
-140 132 V
-179 58 V
-182 -9 V
-182 -49 V
-183 -71 V
-182 -84 V
-182 -91 V
-182 -93 V
-182 -94 V
2581 968 L
2399 873 L
2217 777 L
2035 681 L
1853 585 L
1670 488 L
1488 391 L
1317 300 L
1.000 UL
LT3
650 1215 M
263 0 V
4616 300 M
-1 23 V
-5 89 V
-7 88 V
-9 86 V
-13 84 V
-19 81 V
-26 78 V
-38 75 V
-55 75 V
-85 79 V
-140 88 V
-179 66 V
-182 35 V
-182 17 V
-183 4 V
-182 -8 V
-182 -21 V
-182 -31 V
-182 -42 V
-183 -48 V
-182 -55 V
-182 -59 V
2035 942 L
1853 878 L
1670 812 L
1488 744 L
1306 676 L
1124 606 L
942 536 L
759 464 L
577 392 L
550 381 L
1.000 UL
LT4
650 1115 M
263 0 V
4616 300 M
-1 29 V
-5 91 V
-7 90 V
-9 88 V
-13 86 V
-19 83 V
-26 80 V
-38 76 V
-55 75 V
-85 78 V
-140 86 V
-179 67 V
-182 37 V
-182 16 V
-183 1 V
-182 -11 V
-182 -23 V
-182 -34 V
-182 -43 V
-183 -50 V
-182 -56 V
-182 -60 V
2035 944 L
1853 879 L
1670 813 L
1488 745 L
1306 676 L
1124 606 L
942 536 L
759 464 L
577 391 L
550 380 L
1.000 UL
LT5
650 1015 M
263 0 V
4616 300 M
-1 25 V
-5 91 V
-7 90 V
-9 88 V
-13 85 V
-19 83 V
-26 80 V
-38 77 V
-55 78 V
-85 86 V
-140 104 V
-179 88 V
-182 51 V
-182 25 V
-183 8 V
-182 -5 V
-182 -17 V
-182 -28 V
-182 -38 V
-183 -46 V
-182 -52 V
-182 -57 V
-182 -61 V
1853 992 L
1670 927 L
1488 860 L
1306 792 L
1124 723 L
942 654 L
759 583 L
577 511 L
550 500 L
1.000 UL
LT6
650 915 M
263 0 V
4616 300 M
-1 29 V
-5 92 V
-7 91 V
-9 88 V
-13 86 V
-19 83 V
-26 79 V
-38 72 V
-55 64 V
-85 50 V
-140 37 V
-179 31 V
-182 14 V
-182 -11 V
-183 -32 V
-182 -49 V
3128 962 L
2946 891 L
2764 813 L
2581 731 L
2399 645 L
2217 557 L
2035 467 L
1853 375 L
1704 300 L
stroke
grestore
end
showpage
}}%
\put(963,915){\makebox(0,0)[l]{$u_L \rightarrow \nu_\tau$}}%
\put(963,1015){\makebox(0,0)[l]{$u_L \rightarrow \nu_\mu$}}%
\put(963,1115){\makebox(0,0)[l]{$u_L \rightarrow \nu_e$}}%
\put(963,1215){\makebox(0,0)[l]{$u_L \rightarrow e$}}%
\put(963,1315){\makebox(0,0)[l]{$u_L \rightarrow LSP$}}%
\put(963,1415){\makebox(0,0)[l]{$u_L \rightarrow \gamma$}}%
\put(963,1515){\makebox(0,0)[l]{$u_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{u_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,1628){\makebox(0,0)[r]{0.01}}%
\put(500,1185){\makebox(0,0)[r]{0.001}}%
\put(500,743){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Low_G_uL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_uL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar  4 13:09:26 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 400 M
31 0 V
4048 0 R
-31 0 V
550 458 M
31 0 V
4048 0 R
-31 0 V
550 500 M
31 0 V
4048 0 R
-31 0 V
550 532 M
31 0 V
4048 0 R
-31 0 V
550 558 M
31 0 V
4048 0 R
-31 0 V
550 581 M
31 0 V
4048 0 R
-31 0 V
550 600 M
31 0 V
4048 0 R
-31 0 V
550 617 M
31 0 V
4048 0 R
-31 0 V
550 632 M
63 0 V
4016 0 R
-63 0 V
550 732 M
31 0 V
4048 0 R
-31 0 V
550 790 M
31 0 V
4048 0 R
-31 0 V
550 832 M
31 0 V
4048 0 R
-31 0 V
550 864 M
31 0 V
4048 0 R
-31 0 V
550 890 M
31 0 V
4048 0 R
-31 0 V
550 913 M
31 0 V
4048 0 R
-31 0 V
550 932 M
31 0 V
4048 0 R
-31 0 V
550 949 M
31 0 V
4048 0 R
-31 0 V
550 964 M
63 0 V
4016 0 R
-63 0 V
550 1064 M
31 0 V
4048 0 R
-31 0 V
550 1122 M
31 0 V
4048 0 R
-31 0 V
550 1164 M
31 0 V
4048 0 R
-31 0 V
550 1196 M
31 0 V
4048 0 R
-31 0 V
550 1222 M
31 0 V
4048 0 R
-31 0 V
550 1245 M
31 0 V
4048 0 R
-31 0 V
550 1264 M
31 0 V
4048 0 R
-31 0 V
550 1281 M
31 0 V
4048 0 R
-31 0 V
550 1296 M
63 0 V
4016 0 R
-63 0 V
550 1396 M
31 0 V
4048 0 R
-31 0 V
550 1454 M
31 0 V
4048 0 R
-31 0 V
550 1496 M
31 0 V
4048 0 R
-31 0 V
550 1528 M
31 0 V
4048 0 R
-31 0 V
550 1554 M
31 0 V
4048 0 R
-31 0 V
550 1577 M
31 0 V
4048 0 R
-31 0 V
550 1596 M
31 0 V
4048 0 R
-31 0 V
550 1613 M
31 0 V
4048 0 R
-31 0 V
550 1628 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 1265 R
0 -63 V
959 300 M
0 31 V
0 1297 R
0 -31 V
1199 300 M
0 31 V
0 1297 R
0 -31 V
1369 300 M
0 31 V
0 1297 R
0 -31 V
1500 300 M
0 31 V
0 1297 R
0 -31 V
1608 300 M
0 31 V
0 1297 R
0 -31 V
1699 300 M
0 31 V
0 1297 R
0 -31 V
1778 300 M
0 31 V
0 1297 R
0 -31 V
1847 300 M
0 31 V
0 1297 R
0 -31 V
1910 300 M
0 63 V
0 1265 R
0 -63 V
2319 300 M
0 31 V
0 1297 R
0 -31 V
2558 300 M
0 31 V
0 1297 R
0 -31 V
2728 300 M
0 31 V
0 1297 R
0 -31 V
2860 300 M
0 31 V
0 1297 R
0 -31 V
2968 300 M
0 31 V
0 1297 R
0 -31 V
3059 300 M
0 31 V
0 1297 R
0 -31 V
3138 300 M
0 31 V
0 1297 R
0 -31 V
3207 300 M
0 31 V
0 1297 R
0 -31 V
3269 300 M
0 63 V
0 1265 R
0 -63 V
3679 300 M
0 31 V
0 1297 R
0 -31 V
3918 300 M
0 31 V
0 1297 R
0 -31 V
4088 300 M
0 31 V
0 1297 R
0 -31 V
4220 300 M
0 31 V
0 1297 R
0 -31 V
4327 300 M
0 31 V
0 1297 R
0 -31 V
4418 300 M
0 31 V
0 1297 R
0 -31 V
4497 300 M
0 31 V
0 1297 R
0 -31 V
4567 300 M
0 31 V
0 1297 R
0 -31 V
4629 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 1328 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 1506 M
263 0 V
4315 300 M
-97 176 V
4039 681 L
3857 807 L
-182 70 V
-183 33 V
-182 8 V
3128 907 L
2946 883 L
2764 850 L
2581 812 L
2399 769 L
2217 723 L
2035 675 L
1853 626 L
1670 575 L
1488 523 L
1306 470 L
1124 417 L
942 362 L
759 307 L
-23 -7 V
1.000 UL
LT1
650 1388 M
263 0 V
4621 300 M
-2 41 V
-4 54 V
-5 55 V
-7 53 V
-9 53 V
-13 52 V
-19 50 V
-26 47 V
-38 43 V
-55 37 V
-85 25 V
-140 11 V
-179 10 V
-182 30 V
-182 42 V
-183 34 V
-182 20 V
-182 4 V
-182 -7 V
2764 935 L
2581 909 L
2399 877 L
2217 839 L
2035 798 L
1853 755 L
1670 708 L
1488 660 L
1306 611 L
1124 560 L
942 508 L
759 455 L
577 402 L
-27 -8 V
1.000 UL
LT2
650 1270 M
263 0 V
4629 300 M
0 6 V
0 49 V
0 49 V
0 49 V
0 49 V
0 49 V
0 48 V
0 48 V
0 45 V
0 42 V
-1 36 V
0 28 V
0 22 V
-1 18 V
0 19 V
-1 19 V
-1 21 V
-1 22 V
-2 23 V
-3 25 V
-4 27 V
-5 29 V
-7 33 V
-9 37 V
-13 46 V
-19 56 V
-26 68 V
-38 77 V
-55 80 V
-85 70 V
-140 43 V
-179 -13 V
-182 -55 V
-182 -84 V
3492 1281 L
3310 1174 L
3128 1071 L
2946 977 L
2764 892 L
2581 813 L
2399 736 L
2217 662 L
2035 588 L
1853 515 L
1670 442 L
1488 369 L
1317 300 L
1.000 UL
LT3
650 1152 M
263 0 V
4568 300 M
-6 35 V
-26 103 V
-38 99 V
-55 93 V
-85 105 V
4218 917 L
-179 118 V
-182 36 V
-182 -3 V
-183 -24 V
-182 -34 V
3128 973 L
2946 936 L
2764 899 L
2581 862 L
2399 824 L
2217 784 L
2035 742 L
1853 697 L
1670 652 L
1488 604 L
1306 555 L
1124 505 L
942 454 L
759 401 L
577 348 L
-27 -8 V
1.000 UL
LT4
650 1034 M
263 0 V
4570 300 M
-8 44 V
-26 106 V
-38 101 V
-55 94 V
-85 115 V
4218 968 L
-179 125 V
-182 35 V
-182 -8 V
-183 -30 V
-182 -41 V
-182 -46 V
2946 957 L
2764 914 L
2581 872 L
2399 831 L
2217 788 L
2035 745 L
1853 700 L
1670 653 L
1488 605 L
1306 556 L
1124 505 L
942 454 L
759 401 L
577 348 L
-27 -8 V
1.000 UL
LT5
650 916 M
263 0 V
4569 300 M
-7 41 V
-26 106 V
-38 100 V
-55 95 V
-85 116 V
4218 968 L
-179 127 V
-182 36 V
-182 -4 V
-183 -25 V
-182 -34 V
-182 -36 V
2946 997 L
2764 964 L
2581 932 L
2399 897 L
2217 861 L
2035 821 L
1853 779 L
1670 735 L
1488 689 L
1306 641 L
1124 592 L
942 541 L
759 489 L
577 437 L
-27 -8 V
1.000 UL
LT6
650 798 M
263 0 V
4570 300 M
-8 46 V
-26 106 V
-38 101 V
-55 94 V
-85 115 V
4218 973 L
-179 123 V
-182 32 V
-182 -14 V
-183 -38 V
-182 -56 V
3128 953 L
2946 879 L
2764 800 L
2581 720 L
2399 638 L
2217 557 L
2035 476 L
1853 396 L
1670 317 L
-41 -17 V
stroke
grestore
end
showpage
}}%
\put(963,798){\makebox(0,0)[l]{$\tilde{u}_L \rightarrow \nu_\tau$}}%
\put(963,916){\makebox(0,0)[l]{$\tilde{u}_L \rightarrow \nu_\mu$}}%
\put(963,1034){\makebox(0,0)[l]{$\tilde{u}_L \rightarrow \nu_e$}}%
\put(963,1152){\makebox(0,0)[l]{$\tilde{u}_L \rightarrow e$}}%
\put(963,1270){\makebox(0,0)[l]{$\tilde{u}_L \rightarrow LSP$}}%
\put(963,1388){\makebox(0,0)[l]{$\tilde{u}_L \rightarrow  \gamma$}}%
\put(963,1506){\makebox(0,0)[l]{$\tilde{u}_L \rightarrow  p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{u}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,1628){\makebox(0,0)[r]{0.1}}%
\put(500,1296){\makebox(0,0)[r]{0.01}}%
\put(500,964){\makebox(0,0)[r]{0.001}}%
\put(500,632){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> fragment_X_gamma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/CPP/Figures/fragment_X_gamma.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar  4 13:09:29 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 299 M
63 0 V
4066 0 R
-63 0 V
500 520 M
63 0 V
4066 0 R
-63 0 V
500 742 M
63 0 V
4066 0 R
-63 0 V
500 963 M
63 0 V
4066 0 R
-63 0 V
500 1185 M
63 0 V
4066 0 R
-63 0 V
500 1406 M
63 0 V
4066 0 R
-63 0 V
500 1628 M
63 0 V
4066 0 R
-63 0 V
496 300 M
0 63 V
0 1265 R
0 -63 V
909 300 M
0 63 V
0 1265 R
0 -63 V
1322 300 M
0 63 V
0 1265 R
0 -63 V
1736 300 M
0 63 V
0 1265 R
0 -63 V
2149 300 M
0 63 V
0 1265 R
0 -63 V
2562 300 M
0 63 V
0 1265 R
0 -63 V
2976 300 M
0 63 V
0 1265 R
0 -63 V
3389 300 M
0 63 V
0 1265 R
0 -63 V
3802 300 M
0 63 V
0 1265 R
0 -63 V
4216 300 M
0 63 V
0 1265 R
0 -63 V
4629 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
500 300 M
4129 0 V
0 1328 V
-4129 0 V
500 300 L
1.000 UL
LT0
4266 1497 M
263 0 V
500 307 M
38 77 V
41 114 V
42 123 V
42 123 V
42 118 V
41 109 V
42 99 V
42 87 V
42 74 V
41 64 V
42 52 V
42 41 V
42 32 V
41 22 V
42 14 V
42 5 V
42 -2 V
41 -7 V
42 -14 V
42 -17 V
42 -22 V
41 -24 V
42 -28 V
42 -29 V
42 -30 V
41 -32 V
42 -32 V
42 -32 V
42 -32 V
41 -32 V
42 -32 V
42 -32 V
42 -31 V
41 -31 V
42 -31 V
42 -30 V
42 -30 V
41 -29 V
42 -29 V
42 -28 V
42 -28 V
41 -27 V
42 -26 V
42 -25 V
42 -25 V
41 -23 V
42 -23 V
42 -21 V
42 -21 V
41 -19 V
42 -18 V
42 -18 V
42 -16 V
41 -15 V
42 -15 V
42 -14 V
42 -12 V
41 -13 V
42 -11 V
42 -11 V
42 -11 V
41 -10 V
42 -10 V
42 -9 V
42 -9 V
41 -9 V
42 -8 V
42 -7 V
42 -8 V
41 -6 V
42 -7 V
42 -5 V
42 -6 V
41 -5 V
42 -4 V
42 -4 V
42 -4 V
41 -3 V
42 -3 V
42 -2 V
42 -3 V
41 -2 V
42 -2 V
42 -1 V
42 -2 V
41 -1 V
42 -1 V
42 -1 V
42 0 V
41 -1 V
11 0 V
1.000 UL
LT1
4266 1360 M
263 0 V
500 306 M
38 68 V
41 88 V
42 85 V
42 81 V
42 73 V
41 65 V
42 55 V
42 46 V
42 38 V
41 30 V
42 23 V
42 16 V
42 10 V
41 4 V
42 -1 V
42 -4 V
42 -9 V
41 -12 V
42 -14 V
42 -16 V
42 -17 V
41 -19 V
42 -20 V
42 -20 V
42 -21 V
41 -21 V
42 -20 V
42 -21 V
42 -21 V
41 -20 V
42 -19 V
42 -20 V
42 -19 V
41 -18 V
42 -19 V
42 -17 V
42 -17 V
41 -17 V
42 -16 V
42 -15 V
42 -15 V
41 -14 V
42 -14 V
42 -13 V
42 -13 V
41 -12 V
42 -11 V
42 -11 V
42 -11 V
41 -9 V
42 -10 V
42 -8 V
42 -9 V
41 -7 V
42 -8 V
42 -6 V
42 -7 V
41 -6 V
42 -6 V
42 -5 V
42 -5 V
41 -5 V
42 -4 V
42 -5 V
42 -4 V
41 -4 V
42 -3 V
42 -3 V
42 -3 V
41 -3 V
42 -3 V
42 -2 V
42 -2 V
41 -2 V
42 -2 V
42 -2 V
42 -1 V
41 -1 V
42 -1 V
42 -1 V
42 -1 V
41 -1 V
42 -1 V
42 0 V
42 -1 V
41 0 V
11 0 V
1.000 UL
LT2
4266 1223 M
263 0 V
500 306 M
38 67 V
41 81 V
42 77 V
42 71 V
42 62 V
41 54 V
42 45 V
42 37 V
42 30 V
41 23 V
42 16 V
42 12 V
42 6 V
41 2 V
42 -2 V
42 -6 V
42 -7 V
41 -11 V
42 -11 V
42 -13 V
42 -14 V
41 -15 V
42 -15 V
42 -15 V
42 -16 V
41 -16 V
42 -15 V
42 -15 V
42 -15 V
41 -14 V
42 -14 V
42 -14 V
42 -13 V
41 -13 V
42 -12 V
42 -12 V
42 -11 V
41 -11 V
42 -10 V
42 -10 V
42 -9 V
41 -9 V
42 -8 V
42 -8 V
42 -7 V
41 -7 V
42 -6 V
42 -6 V
42 -5 V
41 -5 V
42 -5 V
42 -4 V
42 -4 V
41 -4 V
42 -3 V
42 -3 V
42 -3 V
41 -2 V
42 -2 V
42 -2 V
42 -2 V
41 -2 V
42 -1 V
42 -1 V
42 -1 V
41 -1 V
42 -1 V
42 0 V
42 -1 V
41 0 V
42 -1 V
42 0 V
42 0 V
41 0 V
42 0 V
42 0 V
42 0 V
41 0 V
42 -1 V
42 0 V
42 0 V
41 0 V
42 -1 V
42 0 V
42 -1 V
41 -1 V
42 -1 V
42 -2 V
42 -2 V
41 -2 V
42 -3 V
42 -3 V
42 -4 V
41 -5 V
42 -6 V
42 -7 V
42 -10 V
41 -15 V
42 -92 V
1.000 UL
LT3
4266 1086 M
263 0 V
500 305 M
38 60 V
41 69 V
42 62 V
42 55 V
42 46 V
41 39 V
42 31 V
42 24 V
42 18 V
41 13 V
42 8 V
42 4 V
42 1 V
41 -3 V
42 -5 V
42 -7 V
42 -9 V
41 -10 V
42 -12 V
42 -13 V
42 -13 V
41 -13 V
42 -14 V
42 -13 V
42 -14 V
41 -14 V
42 -13 V
42 -13 V
42 -13 V
41 -13 V
42 -12 V
42 -12 V
42 -11 V
41 -11 V
42 -11 V
42 -11 V
42 -9 V
41 -10 V
42 -9 V
42 -9 V
42 -9 V
41 -8 V
42 -7 V
42 -8 V
42 -7 V
41 -6 V
42 -7 V
42 -6 V
42 -5 V
41 -6 V
42 -5 V
42 -5 V
42 -4 V
41 -4 V
42 -4 V
42 -4 V
42 -3 V
41 -4 V
42 -3 V
42 -2 V
42 -3 V
41 -3 V
42 -2 V
42 -2 V
42 -2 V
41 -2 V
42 -2 V
42 -2 V
42 -1 V
41 -2 V
42 -1 V
42 -1 V
42 -2 V
41 -1 V
42 0 V
42 -1 V
42 -1 V
41 -1 V
42 0 V
42 -1 V
42 0 V
41 0 V
42 -1 V
29 0 V
1.000 UL
LT4
4266 949 M
263 0 V
500 305 M
38 60 V
41 66 V
42 58 V
42 50 V
42 41 V
41 33 V
42 26 V
42 20 V
42 14 V
41 10 V
42 5 V
42 3 V
42 -1 V
41 -3 V
42 -5 V
42 -6 V
42 -8 V
41 -9 V
42 -9 V
42 -10 V
42 -10 V
41 -10 V
42 -10 V
42 -11 V
42 -10 V
41 -10 V
42 -9 V
42 -9 V
42 -9 V
41 -9 V
42 -8 V
42 -8 V
42 -7 V
41 -8 V
42 -6 V
42 -7 V
42 -6 V
41 -6 V
42 -5 V
42 -6 V
42 -4 V
41 -5 V
42 -4 V
42 -4 V
42 -4 V
41 -3 V
42 -4 V
42 -3 V
42 -3 V
41 -2 V
42 -3 V
42 -2 V
42 -2 V
41 -2 V
42 -2 V
42 -1 V
42 -2 V
41 -1 V
42 -2 V
42 -1 V
42 -1 V
41 -2 V
42 -1 V
42 -1 V
42 -1 V
41 -1 V
42 -1 V
42 -1 V
42 -1 V
41 -1 V
42 0 V
42 -1 V
42 -1 V
41 -1 V
42 -1 V
42 -1 V
42 -1 V
41 -1 V
42 -2 V
42 -1 V
42 -1 V
41 -2 V
42 -1 V
42 -2 V
42 -1 V
41 -2 V
42 -2 V
42 -2 V
42 -2 V
41 -3 V
42 -3 V
42 -3 V
42 -3 V
41 -4 V
42 -4 V
42 -5 V
42 -6 V
41 -9 V
41 -46 V
stroke
grestore
end
showpage
}}%
\put(4216,949){\makebox(0,0)[r]{MSSM $X \rightarrow q_L\tilde{q}_L \rightarrow \gamma$}}%
\put(4216,1086){\makebox(0,0)[r]{Susy-QCD $X \rightarrow q_L\tilde{q}_L \rightarrow \gamma$}}%
\put(4216,1223){\makebox(0,0)[r]{MSSM $X \rightarrow q_L\bar{q}_L \rightarrow \gamma$}}%
\put(4216,1360){\makebox(0,0)[r]{Susy-QCD $X \rightarrow q_L\bar{q}_L \rightarrow \gamma$}}%
\put(4216,1497){\makebox(0,0)[r]{QCD $X \rightarrow q_L\bar{q}_L \rightarrow \gamma$}}%
\put(2564,50){\makebox(0,0){$x$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_X^{\gamma}(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(4216,200){\makebox(0,0){0.9}}%
\put(3802,200){\makebox(0,0){0.8}}%
\put(3389,200){\makebox(0,0){0.7}}%
\put(2976,200){\makebox(0,0){0.6}}%
\put(2562,200){\makebox(0,0){0.5}}%
\put(2149,200){\makebox(0,0){0.4}}%
\put(1736,200){\makebox(0,0){0.3}}%
\put(1322,200){\makebox(0,0){0.2}}%
\put(909,200){\makebox(0,0){0.1}}%
\put(496,200){\makebox(0,0){0}}%
\put(450,1628){\makebox(0,0)[r]{0.012}}%
\put(450,1406){\makebox(0,0)[r]{0.01}}%
\put(450,1185){\makebox(0,0)[r]{0.008}}%
\put(450,963){\makebox(0,0)[r]{0.006}}%
\put(450,742){\makebox(0,0)[r]{0.004}}%
\put(450,520){\makebox(0,0)[r]{0.002}}%
\put(450,299){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fragment_X_p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/CPP/Figures/fragment_X_p.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar  4 13:09:29 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 432 M
63 0 V
4066 0 R
-63 0 V
500 565 M
63 0 V
4066 0 R
-63 0 V
500 697 M
63 0 V
4066 0 R
-63 0 V
500 830 M
63 0 V
4066 0 R
-63 0 V
500 963 M
63 0 V
4066 0 R
-63 0 V
500 1096 M
63 0 V
4066 0 R
-63 0 V
500 1229 M
63 0 V
4066 0 R
-63 0 V
500 1362 M
63 0 V
4066 0 R
-63 0 V
500 1495 M
63 0 V
4066 0 R
-63 0 V
500 1628 M
63 0 V
4066 0 R
-63 0 V
496 300 M
0 63 V
0 1265 R
0 -63 V
909 300 M
0 63 V
0 1265 R
0 -63 V
1322 300 M
0 63 V
0 1265 R
0 -63 V
1736 300 M
0 63 V
0 1265 R
0 -63 V
2149 300 M
0 63 V
0 1265 R
0 -63 V
2562 300 M
0 63 V
0 1265 R
0 -63 V
2976 300 M
0 63 V
0 1265 R
0 -63 V
3389 300 M
0 63 V
0 1265 R
0 -63 V
3802 300 M
0 63 V
0 1265 R
0 -63 V
4216 300 M
0 63 V
0 1265 R
0 -63 V
4629 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
500 300 M
4129 0 V
0 1328 V
-4129 0 V
500 300 L
1.000 UL
LT0
4266 1497 M
263 0 V
500 302 M
38 32 V
41 50 V
42 59 V
42 66 V
42 71 V
41 76 V
42 79 V
42 80 V
42 81 V
41 80 V
42 78 V
42 76 V
42 70 V
41 66 V
42 59 V
42 52 V
42 45 V
41 38 V
42 29 V
42 22 V
42 14 V
41 7 V
42 1 V
42 -4 V
42 -10 V
41 -13 V
42 -16 V
42 -18 V
42 -21 V
41 -23 V
42 -25 V
42 -27 V
42 -28 V
41 -31 V
42 -33 V
42 -34 V
42 -35 V
41 -37 V
42 -38 V
42 -38 V
42 -40 V
41 -39 V
42 -39 V
42 -40 V
42 -38 V
41 -38 V
42 -38 V
42 -35 V
42 -35 V
41 -32 V
42 -31 V
42 -29 V
42 -27 V
41 -26 V
42 -24 V
42 -22 V
42 -22 V
41 -20 V
42 -19 V
42 -17 V
42 -17 V
41 -15 V
42 -15 V
42 -14 V
42 -13 V
41 -12 V
42 -11 V
42 -10 V
42 -10 V
41 -8 V
42 -8 V
42 -8 V
42 -6 V
41 -6 V
42 -5 V
42 -5 V
42 -4 V
41 -3 V
42 -4 V
42 -2 V
42 -3 V
41 -2 V
42 -2 V
42 -2 V
42 -1 V
41 -2 V
42 -1 V
42 -1 V
42 0 V
41 -1 V
10 0 V
1.000 UL
LT1
4266 1360 M
263 0 V
500 302 M
38 31 V
41 44 V
42 47 V
42 49 V
42 51 V
41 52 V
42 52 V
42 51 V
42 49 V
41 47 V
42 45 V
42 40 V
42 37 V
41 32 V
42 27 V
42 22 V
42 17 V
41 13 V
42 8 V
42 4 V
42 -1 V
41 -3 V
42 -7 V
42 -10 V
42 -11 V
41 -14 V
42 -16 V
42 -16 V
42 -18 V
41 -18 V
42 -20 V
42 -20 V
42 -21 V
41 -21 V
42 -22 V
42 -22 V
42 -23 V
41 -22 V
42 -23 V
42 -22 V
42 -22 V
41 -22 V
42 -22 V
42 -21 V
42 -21 V
41 -20 V
42 -19 V
42 -18 V
42 -18 V
41 -16 V
42 -15 V
42 -15 V
42 -13 V
41 -12 V
42 -12 V
42 -11 V
42 -10 V
41 -9 V
42 -9 V
42 -8 V
42 -7 V
41 -7 V
42 -6 V
42 -6 V
42 -6 V
41 -5 V
42 -5 V
42 -4 V
42 -4 V
41 -3 V
42 -4 V
42 -2 V
42 -3 V
41 -2 V
42 -2 V
42 -2 V
42 -2 V
41 -1 V
42 -1 V
42 -1 V
42 -1 V
41 -1 V
42 -1 V
42 0 V
42 -1 V
41 0 V
1 0 V
1.000 UL
LT2
4266 1223 M
263 0 V
500 302 M
38 31 V
41 42 V
42 44 V
42 45 V
42 45 V
41 45 V
42 45 V
42 42 V
42 41 V
41 38 V
42 34 V
42 31 V
42 27 V
41 23 V
42 19 V
42 14 V
42 10 V
41 6 V
42 3 V
42 0 V
42 -4 V
41 -6 V
42 -8 V
42 -11 V
42 -12 V
41 -13 V
42 -15 V
42 -15 V
42 -16 V
41 -17 V
42 -17 V
42 -18 V
42 -18 V
41 -19 V
42 -18 V
42 -19 V
42 -18 V
41 -19 V
42 -18 V
42 -18 V
42 -17 V
41 -18 V
42 -16 V
42 -17 V
42 -16 V
41 -15 V
42 -14 V
42 -14 V
42 -13 V
41 -12 V
42 -12 V
42 -10 V
42 -10 V
41 -9 V
42 -9 V
42 -8 V
42 -7 V
41 -7 V
42 -6 V
42 -6 V
42 -5 V
41 -5 V
42 -4 V
42 -4 V
42 -4 V
41 -4 V
42 -3 V
42 -3 V
42 -3 V
41 -2 V
42 -2 V
42 -2 V
42 -2 V
41 -1 V
42 -2 V
42 -1 V
42 -1 V
41 -1 V
42 0 V
42 -1 V
42 -1 V
41 0 V
42 -1 V
40 0 V
1.000 UL
LT3
4266 1086 M
263 0 V
500 302 M
38 28 V
41 38 V
42 39 V
42 39 V
42 37 V
41 37 V
42 34 V
42 33 V
42 29 V
41 27 V
42 23 V
42 21 V
42 17 V
41 14 V
42 11 V
42 8 V
42 5 V
41 2 V
42 0 V
42 -3 V
42 -4 V
41 -6 V
42 -8 V
42 -10 V
42 -10 V
41 -11 V
42 -12 V
42 -12 V
42 -12 V
41 -13 V
42 -13 V
42 -13 V
42 -14 V
41 -13 V
42 -14 V
42 -13 V
42 -14 V
41 -13 V
42 -13 V
42 -13 V
42 -13 V
41 -12 V
42 -12 V
42 -12 V
42 -11 V
41 -11 V
42 -11 V
42 -10 V
42 -9 V
41 -9 V
42 -8 V
42 -8 V
42 -7 V
41 -7 V
42 -6 V
42 -6 V
42 -5 V
41 -5 V
42 -4 V
42 -5 V
42 -3 V
41 -4 V
42 -3 V
42 -4 V
42 -2 V
41 -3 V
42 -2 V
42 -3 V
42 -2 V
41 -2 V
42 -1 V
42 -2 V
42 -1 V
41 -1 V
42 -1 V
42 -1 V
42 -1 V
41 -1 V
42 0 V
42 -1 V
42 0 V
41 -1 V
42 0 V
13 0 V
1.000 UL
LT4
4266 949 M
263 0 V
500 302 M
38 28 V
41 37 V
42 37 V
42 35 V
42 34 V
41 32 V
42 29 V
42 27 V
42 24 V
41 20 V
42 18 V
42 15 V
42 13 V
41 9 V
42 6 V
42 4 V
42 2 V
41 -1 V
42 -3 V
42 -4 V
42 -6 V
41 -7 V
42 -8 V
42 -9 V
42 -10 V
41 -11 V
42 -11 V
42 -11 V
42 -11 V
41 -12 V
42 -11 V
42 -12 V
42 -11 V
41 -12 V
42 -11 V
42 -12 V
42 -11 V
41 -11 V
42 -10 V
42 -11 V
42 -10 V
41 -10 V
42 -9 V
42 -9 V
42 -9 V
41 -8 V
42 -8 V
42 -8 V
42 -7 V
41 -7 V
42 -6 V
42 -6 V
42 -5 V
41 -5 V
42 -4 V
42 -5 V
42 -4 V
41 -3 V
42 -3 V
42 -3 V
42 -3 V
41 -3 V
42 -2 V
42 -2 V
42 -2 V
41 -2 V
42 -2 V
42 -1 V
42 -2 V
41 -1 V
42 -1 V
42 -1 V
42 -1 V
41 -1 V
42 0 V
42 -1 V
42 -1 V
41 0 V
42 0 V
42 -1 V
41 0 V
stroke
grestore
end
showpage
}}%
\put(4216,949){\makebox(0,0)[r]{MSSM $X \rightarrow q_L\tilde{q}_L \rightarrow p$}}%
\put(4216,1086){\makebox(0,0)[r]{Susy-QCD $X \rightarrow q_L\tilde{q}_L \rightarrow p$}}%
\put(4216,1223){\makebox(0,0)[r]{MSSM $X \rightarrow q_L\bar{q}_L \rightarrow p$}}%
\put(4216,1360){\makebox(0,0)[r]{Susy-QCD $X \rightarrow q_L\bar{q}_L \rightarrow p$}}%
\put(4216,1497){\makebox(0,0)[r]{QCD $X \rightarrow q_L\bar{q}_L \rightarrow p$}}%
\put(2564,50){\makebox(0,0){$x$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_X^{proton}(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(4216,200){\makebox(0,0){0.9}}%
\put(3802,200){\makebox(0,0){0.8}}%
\put(3389,200){\makebox(0,0){0.7}}%
\put(2976,200){\makebox(0,0){0.6}}%
\put(2562,200){\makebox(0,0){0.5}}%
\put(2149,200){\makebox(0,0){0.4}}%
\put(1736,200){\makebox(0,0){0.3}}%
\put(1322,200){\makebox(0,0){0.2}}%
\put(909,200){\makebox(0,0){0.1}}%
\put(496,200){\makebox(0,0){0}}%
\put(450,1628){\makebox(0,0)[r]{0.01}}%
\put(450,1495){\makebox(0,0)[r]{0.009}}%
\put(450,1362){\makebox(0,0)[r]{0.008}}%
\put(450,1229){\makebox(0,0)[r]{0.007}}%
\put(450,1096){\makebox(0,0)[r]{0.006}}%
\put(450,963){\makebox(0,0)[r]{0.005}}%
\put(450,830){\makebox(0,0)[r]{0.004}}%
\put(450,697){\makebox(0,0)[r]{0.003}}%
\put(450,565){\makebox(0,0)[r]{0.002}}%
\put(450,432){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput

